Ricci Curvature Formula: Applications to Bonnet-Myers Sharp Irregular Graphs

In this paper, we establish a simple formula for computing the Lin-Lu-Yau Ricci curvature on graphs. For any edge $xy$ in a simple locally finite graph $G$, the curvature $\kappa(x,y)$ can be expressed as a cost function of an optimal bijection between two blow-up sets of the neighbors of $x$ and $y$. Utilizing this approach, we derive several results including a structural theorem for the Bonnet-Myers sharp irregular graphs of diameter $3$ and a theorem on $C_3$-free Bonnet-Myers sharp graphs.

==> BMS11311.tikz <==
\tikz[scale=1, vertex/.style={scale=0.5, circle, draw=black, fill=black},
wvertex/.style={scale=0.5, circle, draw=black, fill=white}]{
\node[wvertex] (v1) at (0,0) {};
\node[wvertex](v2) at (1,0) {};
\node[wvertex] (v3) at (2,-0.5) {};
\node[wvertex] (v4) at (2,0) {};
\node[wvertex] (v5) at (2,0.5) {};
\node[wvertex] (v6) at (3,0) {};
\node[wvertex] (v7) at (4,0) {};
\draw (v1)--(v2);
\draw (v2)--(v3);
\draw (v2)--(v4);
\draw (v2)--(v5);
\draw (v3)--(v6);
\draw (v4)--(v6);
\draw (v5)--(v6);
\draw (v6)--(v7);
}

==> BMS1221.tikz <==
\tikz[scale=1, vertex/.style={scale=0.5, circle, draw=black, fill=black},
wvertex/.style={scale=0.5, circle, draw=black, fill=white}]{
\node[wvertex] (v1) at (0,0) {};
\node[wvertex](v2) at (1,0.5) {};
\node[wvertex] (v3) at (1,-0.5) {};
\node[wvertex] (v4) at (2,0.5) {};
\node[wvertex] (v5) at (2,-0.5) {};
\node[wvertex] (v6) at (3,0) {};
\draw (v1)--(v2);
\draw (v1)--(v3);
\draw (v2)--(v5);
\draw (v3)--(v4);
\draw (v2)--(v4);
\draw (v3)--(v5);
\draw (v4)--(v6);
\draw (v5)--(v6);
}


==> BMS12321.tikz <==
\tikz[scale=1, vertex/.style={scale=0.5, circle, draw=black, fill=black},
wvertex/.style={scale=0.5, circle, draw=black, fill=white}]{
\node[wvertex] (v1) at (0,0) {};
\node[wvertex](v2) at (1,-0.5) {};
\node[wvertex] (v3) at (1,0.5) {};
\node[wvertex] (v4) at (2,-0.8) {};
\node[wvertex] (v5) at (2,0) {};
\node[wvertex] (v6) at (2,0.8) {};
\node[wvertex] (v7) at (3,-0.5) {};
\node[wvertex] (v8) at (3,0.5) {};
\node[wvertex] (v9) at (4,0) {};
\draw (v1)--(v2);
\draw (v1)--(v3);
\draw (v2)--(v4);
\draw (v2)--(v5);
\draw (v2)--(v6);
\draw (v3)--(v4);
\draw (v3)--(v5);
\draw (v3)--(v6);
\draw (v4)--(v7);
\draw (v4)--(v8);
\draw (v5)--(v7);
\draw (v5)--(v8);
\draw (v6)--(v7);
\draw (v6)--(v8);
\draw (v7)--(v9);
\draw (v8)--(v9);
}

==> BMS12421.tikz <==
\tikz[scale=1, vertex/.style={scale=0.5, circle, draw=black, fill=black},
wvertex/.style={scale=0.5, circle, draw=black, fill=white}]{
\node[wvertex] (v1) at (0,0) {};
\node[wvertex](v2) at (1,-0.5) {};
\node[wvertex] (v3) at (1,0.5) {};
\node[wvertex] (v4) at (2,-0.8) {};
\node[wvertex] (v5) at (2,-0.3) {};
\node[wvertex] (v6) at (2,0.3) {};
\node[wvertex] (v7) at (2,0.8) {};
\node[wvertex] (v8) at (3,-0.5) {};
\node[wvertex] (v9) at (3,0.5) {};
\node[wvertex] (v10) at (4,0) {};
\draw (v1)--(v2);
\draw (v1)--(v3);
\draw (v2)--(v4);
\draw (v2)--(v5);
\draw (v2)--(v6);
\draw (v3)--(v5);
\draw (v3)--(v6);
\draw (v3)--(v7);
\draw (v4)--(v8);
\draw (v5)--(v8);
\draw (v6)--(v8);
\draw (v5)--(v9);
\draw (v6)--(v9);
\draw (v7)--(v9);
\draw (v8)--(v10);
\draw (v9)--(v10);
}

==> BMS124421.tikz <==
\tikz[scale=1, vertex/.style={scale=0.5, circle, draw=black, fill=black},
wvertex/.style={scale=0.5, circle, draw=black, fill=white}]{
\node[wvertex] (v1) at (0,0) {};
\node[wvertex](v2) at (1,-0.5) {};
\node[wvertex] (v3) at (1,0.5) {};
\node[wvertex] (v4) at (2,-0.8) {};
\node[wvertex] (v5) at (2,-0.3) {};
\node[wvertex] (v6) at (2,0.3) {};
\node[wvertex] (v7) at (2,0.8) {};
\node[wvertex] (v8) at (3,-0.8) {};
\node[wvertex] (v9) at (3,-0.3) {};
\node[wvertex] (v10) at (3,0.3) {};
\node[wvertex] (v11) at (3,0.8) {};
\node[wvertex] (v12) at (4,-0.5) {};
\node[wvertex] (v13) at (4,0.5) {};
\node[wvertex] (v14) at (5,0) {};
\draw (v1)--(v2);
\draw (v1)--(v3);
\draw (v2)--(v4);
\draw (v2)--(v5);
\draw (v2)--(v6);
\draw (v2)--(v7);
\draw (v3)--(v4);
\draw (v3)--(v5);
\draw (v3)--(v6);
\draw (v3)--(v7);
\draw (v4)--(v8);
\draw (v4)--(v9);
\draw (v4)--(v10);
%\draw (v4)--(v11);
\draw (v5)--(v8);
\draw (v5)--(v9);
%\draw (v5)--(v10);
\draw (v5)--(v11);
\draw (v6)--(v8);
%\draw (v6)--(v9);
\draw (v6)--(v10);
\draw (v6)--(v11);
%\draw (v7)--(v8);
\draw (v7)--(v9);
\draw (v7)--(v10);
\draw (v7)--(v11);
\draw (v12)--(v8);
\draw (v12)--(v9);
\draw (v12)--(v10);
\draw (v12)--(v11);
\draw (v13)--(v8);
\draw (v13)--(v9);
\draw (v13)--(v10);
\draw (v13)--(v11);
\draw (v12)--(v14);
\draw (v13)--(v14);
}

==> G1.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=3}, bvertex/.style={circle, draw=black, fill=black, scale=0.3},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

\node [bvertex, label={[font=\small] below:$x$}] (x) at (-1,0) {};
\node [bvertex, label={[font=\small] below:$y$}, label={[font=\small] above:\textcolor{red}{$1$}}]  (y) at (1,0) {};
\node [bvertex, label={[font=\small] above:$z$}, label={[font=\small] below:\textcolor{red}{$1$}}] (z) at (0,1.73) {};
\node [bvertex, label={[font=\small] above:$y_1$}, label={[font=\small] below:$3$}] (y1) at (2,1.73) {};
\node [bvertex, label={[font=\small] below:$y_2$}, label={[font=\small] above:$3$}] (y2) at (3,0) {};
\node [bvertex, label={[font=\small] above:$x_1$}, label={[font=\small] below:\textcolor{red}{$4$}}] (x1) at (-3, 0) {};

\draw (x) -- (y);
\draw (x) -- (z);
\draw (y) -- (z);
\draw (z) -- (y1);
\draw (y) -- (y1);
\draw (y) -- (y2);
\draw (x) -- (x1);
\draw (y1) -- (y2);

\end{tikzpicture}	

==> G2.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=3}, bvertex/.style={circle, draw=black, fill=black, scale=0.3},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

%\tikz[scale=1, vertex/.style={scale=0.3, circle, draw=black, fill=black},
%wvertex/.style={scale=0.5, circle, draw=black, fill=white}]
{
\node[bvertex, label={[font=\small] below:$x$},  label={[font=\small] above:\textcolor{red}{$c_u$}}] (v1) at (-0.5,0) {};
\node[bvertex, label={[font=\small] below:$u$}] (v2) at (1,-1.5) {};
\node[bvertex, label={[font=\small] below:$v$}] (v3) at (3,-1.5) {};
\node[bvertex, label={[font=\small] below:$y$}, label={[font=\small] above:{$c_v$}}] (v4) at (4.5,0) {};
\node[bvertex, label={[font=\small] above:\textcolor{red}{$c_u-c_v$}}] (v5) at (3,-0.7) {};
\node[bvertex, label={[font=\small] above:\textcolor{red}{$c_u$}}] (v6) at (3,1.2) {};
\node[bvertex, label={[font=\small] above:{$c_v$}}] (v7) at (3,0.3) {};
\node[bvertex, label={[font=\small] above:\textcolor{red}{$c_u-c_v$}}] (v8) at (1,-0.7) {};
\node[bvertex, label={[font=\small] above:{$c_v$}}] (v9) at (1,1.2) {};
\node[bvertex, label={[font=\small] above:\textcolor{red}{$c_u$}}] (v10) at (1,0.3) {};
\draw(1,0) ellipse (0.8 and 2);
%\draw (1,0.5) ellipse (0.3 and 0.3);
%\draw (1,-0.3) ellipse (0.3 and 0.3);
%\draw (3,0.5) ellipse (0.3 and 0.3);
%\draw (3,-0.3) ellipse (0.3 and 0.3);
\draw (3,0) ellipse (0.8 and 2);
%\draw (v1)--(v2);
\draw (v2)--(v3);
%\draw (v3)--(v4);
\draw (v2)--(v5);
\draw (v2)--(v6);
%\draw (v4)--(v5);
%\draw (v4)--(v6);
\draw (v3)--(v5);
\draw (v3)--(v8);
\draw (v3)--(v9);
\draw (v2)--(v8);
\draw (v1)--(v8);
\draw (v1)--(v2);
\draw (v1)--(v9);
\draw (v1)--(v10);
\draw (v4)--(v3);
\draw (v4)--(v5);
\draw (v4)--(v6);
\draw (v4)--(v7);



\node[scale=0.8] (l1) at (1,2.3) {{$\bf N(x)$}};
\node[scale=0.8] (l1) at (3,2.3) {{$\bf N(y)$}};
%\node[scale=0.5] (l1) at (1,0.5) {{$\bf (N(u)\setminus N(v))\cap N(x)$}};
%\draw (v3) .. controls (0.5,-0.2) .. (0.8,0.5);
\draw (v3) .. controls (3.3,-0.5) .. (v7);
\draw (v2) .. controls (0.7,-0.5) .. (v10);
}
\end{tikzpicture}

==> lemma18.1.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=3}, bvertex/.style={circle, draw=black, fill=black, scale=0.3},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

%\tikz[scale=1, vertex/.style={scale=0.3, circle, draw=black, fill=black},
%wvertex/.style={scale=0.5, circle, draw=black, fill=white}]
{
\node[bvertex, label={[font=\small] below:$x$}] (v1) at (-0.5,0) {};
\node[bvertex, label={[font=\small] below:$v$}, label={[font=\small] above:\textcolor{red}{$c_x-c_{v}$}}] (v2) at (1,-1) {};
%\node[bvertex, label={[font=\small] below:$v_2$}, label={[font=\small] above:\textcolor{red}{$c_x$}}] (v3) at (1,1) {};
\node[bvertex, label={[font=\small] below:$u$}, label={[font=\small] above:{$c_{v}$}}] (v4) at (3,-1) {};
%\node[bvertex, label={[font=\small] below:$u_2$}, label={[font=\small] above:{$c_{v_1}$}}] (v5) at (3,1) {};
\node [label={[font=\small] above:$......$}] (uk'') at (4.5,-0.3) {};

\draw(1,0) ellipse (0.8 and 2);
%\draw (1,0.5) ellipse (0.3 and 0.3);
%\draw (1,-0.3) ellipse (0.3 and 0.3);
%\draw (3,0.5) ellipse (0.3 and 0.3);
%\draw (3,-0.3) ellipse (0.3 and 0.3);
\draw (3,0) ellipse (0.8 and 2);
\draw (v1)--(v2);
%\draw (v1)--(v3);
%\draw (v3)--(v4);
%\draw (v2)--(v4);
%\draw (v2)--(v5);
\draw (v2)--(v4);
%\draw (v3)--(v5);



\node[scale=0.8] (l1) at (1,2.3) {{$\bf N(x)$}};
\node[scale=0.8] (l1) at (3,2.3) {{$\bf N_2(x)$}};
%\node[scale=0.5] (l1) at (1,0.5) {{$\bf (N(u)\setminus N(v))\cap N(x)$}};
%\draw (v3) .. controls (0.5,-0.2) .. (0.8,0.5);

}
\end{tikzpicture}

==> lemma18.2.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=3}, bvertex/.style={circle, draw=black, fill=black, scale=0.3},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

%\tikz[scale=1, vertex/.style={scale=0.3, circle, draw=black, fill=black},
%wvertex/.style={scale=0.5, circle, draw=black, fill=white}]
{
\node[bvertex, label={[font=\small] below:$x$}] (v1) at (-0.5,0) {};
\node[bvertex, label={[font=\small] below:$v_1$}, label={[font=\small] above:\textcolor{red}{$c_x-c_{v_1}$}}] (v2) at (1,-1) {};
\node[bvertex, label={[font=\small] below:$v_2$}, label={[font=\small] above:\textcolor{red}{$c_x$}}] (v3) at (1,1) {};
\node[bvertex, label={[font=\small] below:$u_1$}, label={[font=\small] above:{$c_{v_1}$}}] (v4) at (3,-1) {};
\node[bvertex, label={[font=\small] below:$u_2$}, label={[font=\small] above:{$c_{v_1}$}}] (v5) at (3,1) {};
\node [label={[font=\small] above:$......$}] (uk'') at (4.5,-0.3) {};

\draw(1,0) ellipse (0.8 and 2);
%\draw (1,0.5) ellipse (0.3 and 0.3);
%\draw (1,-0.3) ellipse (0.3 and 0.3);
%\draw (3,0.5) ellipse (0.3 and 0.3);
%\draw (3,-0.3) ellipse (0.3 and 0.3);
\draw (3,0) ellipse (0.8 and 2);
\draw (v1)--(v2);
\draw (v1)--(v3);
%\draw (v3)--(v4);
\draw (v2)--(v4);
\draw (v2)--(v5);
\draw (v3)--(v4);
\draw (v3)--(v5);



\node[scale=0.8] (l1) at (1,2.3) {{$\bf N(x)$}};
\node[scale=0.8] (l1) at (3,2.3) {{$\bf N_2(x)$}};
%\node[scale=0.5] (l1) at (1,0.5) {{$\bf (N(u)\setminus N(v))\cap N(x)$}};
%\draw (v3) .. controls (0.5,-0.2) .. (0.8,0.5);

}
\end{tikzpicture}

==> table.tikz <==
\begin{table}[]
\label{t1}
    \centering
    \begin{tabular}{|c|c|c|}
\hline
 & $d_x=1$ & $P_3$\\
\cline{2-3}
$L=2$ & $d_x=2$ & $Q_2$\\
    \hline
    & $d_x=1$ & none \\
     \cline{2-3}
       $L=3$ & $d_x=2$ &  \input{BMS1221.tikz}\\
        \cline{2-3}
        &$d_x=3$ &  $Q_3$ \\
      \hline
    & $d_x=1$ & \input{BMS11311.tikz} \\
     \cline{2-3}
     $L=4$ & $d_x=2$ & \input{BMS12321.tikz} \input{BMS12421.tikz}\\
     \cline{2-3}  
      & $d_x=3$ & none \\
     \cline{2-3}
      &$d_x=4$ &  $Q_4$ \\
      \hline
      & $d_x=1$ & none \\
     \cline{2-3}
 $L=5$    & $d_x=2$ & \input{BMS124421.tikz} \\
     \cline{2-3}
    & $d_x=3$ & none\\
    \cline{2-3}
    & $d_x=4$ & none\\
    \cline{2-3}
    & $d_x=5$ & $Q_5$\\
     \hline
    \end{tabular}
    \caption{The list of $C_3$-free Bonnet-Mayer Sharp Graphs with $L=2,3,4,5.$}
    \label{tab:my_label}
\end{table}

==> theorem7proof1.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=0.3}, bvertex/.style={circle, draw=black, fill=black, scale=0.3},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

%\tikz[scale=1, vertex/.style={scale=0.3, circle, draw=black, fill=black},
%wvertex/.style={scale=0.5, circle, draw=black, fill=white}]
{
\node[bvertex, label={[font=\small] below:$z_1$}, label={[font=\small]}] (v1) at (-1,-1.3) {};
\node[bvertex, label={[font=\small] below:$z_2$}, label={[font=\small] }] (v2) at (-1,1.3) {};
\node[bvertex, label={[font=\small] below:$w$}] (v3) at (1,-1.3) {};
%\node[bvertex, label={[font=\small] below:$w_2$}, label={[font=\small] above:{$1$}}] (v4) at (1,0) {};
\node[bvertex, label={[font=\small] below:$w'$}] (v5) at (1,1.3) {};
\node[bvertex, label={[font=\small] below:$v$}] (v6) at (3,-1.3) {};
\node [label={[font=\small] above:$......$}] (uk'') at (4.5,-0.3) {};
\node [label={[font=\small] above:$......$}] (uk'') at (-2.5,-0.3) {};

\draw(-1,0) ellipse (0.8 and 2);
\draw(1,0) ellipse (0.8 and 2);
%\draw (1,0.5) ellipse (0.3 and 0.3);
%\draw (1,-0.3) ellipse (0.3 and 0.3);
%\draw (3,0.5) ellipse (0.3 and 0.3);
%\draw (3,-0.3) ellipse (0.3 and 0.3);
\draw (3,0) ellipse (0.8 and 2);
\draw (v1)--(v3);
%\draw (v1)--(v4);
\draw (v1)--(v5);
\draw (v2)--(v3);
\draw (v2)--(v5);
\draw (v6)--(v3);
%\draw (v6)--(v4);
\draw (v6)--(v5);


\node[scale=0.8] (l1) at (-1,2.3) {{$\bf N_{i-2}(x)$}};
\node[scale=0.8] (l1) at (1,2.3) {{$\bf N_{i-1}(x)$}};
\node[scale=0.8] (l1) at (3,2.3) {{$\bf N_i(x)$}};
%\node[scale=0.5] (l1) at (1,0.5) {{$\bf (N(u)\setminus N(v))\cap N(x)$}};
%\draw (v3) .. controls (0.5,-0.2) .. (0.8,0.5);

}
\end{tikzpicture}

==> theorem7proof2.tikz <==
\begin{tikzpicture}[scale=1, Wvertex/.style={circle, draw=black, fill=white, scale=3}, bvertex/.style={circle, draw=black, fill=black, scale=0.3},rvertex/.style={circle, draw=red, fill=red, scale=0.2}]

%\tikz[scale=1, vertex/.style={scale=0.3, circle, draw=black, fill=black},
%wvertex/.style={scale=0.5, circle, draw=black, fill=white}]
{
\node[bvertex, label={[font=\small] below:$z$}] (v1) at (-1,-1.3) {};
\node[bvertex, label={[font=\small] below:$z'$}] (v2) at (-1,1.3) {};
\node[bvertex, label={[font=\small] below:$w_1$}] (v3) at (1,-1.3) {};
\node[bvertex, label={[font=\small] below:$w_2$}] (v4) at (1,0) {};
\node[bvertex, label={[font=\small] below:$w_3$}] (v5) at (1,1.3) {};
\node[bvertex, label={[font=\small] below:$v$}] (v6) at (3,-1.3) {};
\node [label={[font=\small] above:$......$}] (uk'') at (4.5,-0.3) {};
\node [label={[font=\small] above:$......$}] (uk'') at (-2.5,-0.3) {};

\draw(-1,0) ellipse (0.8 and 2);
\draw(1,0) ellipse (0.8 and 2);
%\draw (1,0.5) ellipse (0.3 and 0.3);
%\draw (1,-0.3) ellipse (0.3 and 0.3);
%\draw (3,0.5) ellipse (0.3 and 0.3);
%\draw (3,-0.3) ellipse (0.3 and 0.3);
\draw (3,0) ellipse (0.8 and 2);
\draw (v1)--(v3);
\draw (v1)--(v4);
\draw (v1)--(v5);
\draw (v2)--(v3);
\draw (v2)--(v5);
\draw (v6)--(v3);
\draw (v6)--(v4);
\draw (v6)--(v5);


\node[scale=0.8] (l1) at (-1,2.3) {{$\bf N_{i-2}(x)$}};
\node[scale=0.8] (l1) at (1,2.3) {{$\bf N_{i-1}(x)$}};
\node[scale=0.8] (l1) at (3,2.3) {{$\bf N_i(x)$}};
%\node[scale=0.5] (l1) at (1,0.5) {{$\bf (N(u)\setminus N(v))\cap N(x)$}};
%\draw (v3) .. controls (0.5,-0.2) .. (0.8,0.5);

}
\end{tikzpicture}
